Gray codes and symmetric chains

We consider the problem of constructing a cyclic listing of all bitstrings of length $2n+1$ with Hamming weights in the interval $[n+1-\ell,n+\ell]$, where $1\leq \ell\leq n+1$, by flipping a single bit in each step. This is a far-ranging generalization of the well-known middle two levels problem (the case $\ell=1$). We provide a solution for the case $\ell=2$, and we solve a relaxed version of the problem for general values of $\ell$, by constructing cycle factors for those instances. The proof of the first result uses the lexical matchings introduced by Kierstead and Trotter, which we generalize to arbitrary consecutive levels of the hypercube. The proof of the second result uses symmetric chain decompositions of the hypercube, a concept known from the theory of posets. We also present several new constructions of such decompositions based on lexical matchings. In particular, we construct four pairwise edge-disjoint symmetric chain decompositions of the $n$-dimensional hypercube for any $n\geq 12$.

==> graphics/4levels.tex <==
\begin{tikzpicture}[scale=0.38,>=latex]

% left cube
\draw (-3,0) -- (-2,-5) -- (27,-5) -- (28,0) -- (27,5) -- (25,10) -- (0,10) -- (-2,5) -- cycle;
\draw (-3,0) -- (28,0);
\draw (-2,5) -- (27,5);

% right cube
\draw (41,10) -- (30,10) -- (29,5) -- (30,0) -- (32,-5) -- (41,-5);
\draw (29,5) -- (41,5);
\draw (30,0) -- (41,0);
\draw[style=dotted] (41,-5) -- (41,10);

% paths between various pairs of end vertices
\draw[red,very thick,dotdot] (0.5,5) -- (0.5,8.4) -- (14.5,8.4) -- (14.5,5);
\draw[blue,very thick,dotdot] (4.5,5) -- (4.5,8) -- (18.5,8) -- (18.5,5);
\draw[green,very thick,dotdot] (31.5,5) -- (31.5,8.4) -- (36.5,8.4) -- (36.5,5);
\draw[brown,very thick,dotdot] (33.5,5) -- (33.5,8) -- (38.5,8) -- (38.5,5);

\draw[green,very thick,dotdot] (8.5,-1) -- (8.5,-3.6) -- (36.5,-3.6) -- (36.5,-1);
\draw[blue,very thick,dotdot] (4.5,-1) -- (4.5,-3.2) -- (18.5,-3.2) -- (18.5,-1);
\draw[brown,very thick,dotdot] (10.5,-1) -- (10.5,-2.8) -- (14.5,-2.8) -- (14.5,-1);
\draw[red,very thick,dotdot] (0.5,-1) -- (0.5,-4) -- (38.5,-4) -- (38.5,-1);

% left cube, upper level
\filldraw[white, draw=black] (-1,4) rectangle (2,6);
\filldraw[white, draw=black] (2,4) rectangle (7,6);
\filldraw[red, draw=black] (13,4) rectangle (16,6);
\filldraw[white, draw=black] (16,4) rectangle (21,6);
\filldraw[white, draw=black] (22,4) rectangle (26,6);

% left cube, lower level
\filldraw[white, draw=black] (-1,-1) rectangle (2,1);
\filldraw[white, draw=black] (2,-1) rectangle (7,1);
\filldraw[green, draw=black] (8,-1) rectangle (9,1);
\filldraw[green!30!white, draw=black] (9,-1) rectangle (12,1);
\filldraw[red!30!white, draw=black] (13,-1) rectangle (16,1);
\filldraw[white, draw=black] (16,-1) rectangle (21,1);
\filldraw[white, draw=black] (22,-1) rectangle (26,1);

% right cube, upper level
\filldraw[green, draw=black] (31,4) rectangle (32,6);
\filldraw[green!30!white, draw=black] (32,4) rectangle (35,6);
\filldraw[white, draw=black] (36,4) rectangle (37,6);
\filldraw[red!30!white, draw=black] (37,4) rectangle (40,6);

% right cube, lower level
\filldraw[white, draw=black] (36,-1) rectangle (37,1);
\filldraw[red, draw=black] (37,-1) rectangle (40,1);

% mapping M^n
\draw[red,very thick] (3.5,4) -- node[left,style={black}] {$E^n$} (3.5,1);
\draw[red,very thick] (24,4) -- (10,1);
\draw[red,very thick] (33,4) -- (24,1);
\draw[red,very thick] (14.4,4) -- (14.4,1);
\draw[red,very thick] (18.4,4) -- (18.4,1);
\draw[red,very thick] (36.4,4) -- (36.4,1);
\draw[red,very thick] (38.4,4) -- (38.4,1);

% mappings M^{n-1} and M^{n-2}
\draw[green,very thick,style=dashed] (24,4) -- node[right,style={black}] {$E^{n-1}$} (24,1);
\draw[blue,very thick,style=dashdot] (14.6,4) -- (14.6,1);
\draw[blue,very thick,style=dashdot] (18.6,4) -- (18.6,1);
\draw[blue,very thick,style=dashdot] (36.6,4) -- (36.6,1);
\draw[blue,very thick,style=dashdot] (38.6,4) -- node[right,style={black}] {$E^{n-2}$} (38.6,1);

% labels
\node[anchor=west] at (15,12) {\Large $Q_{2n+1}$};
\node[anchor=west] at (0,11) {$Q_{2n}\circ 0$};
\node[anchor=west] at (30,11) {$Q_{2n}\circ 1$};
\node[anchor=west] at (41.3,-5) {$n-1$};
\node[anchor=west] at (43,0) {$n$};
\node[anchor=west] at (41.3,5) {$n+1$};
\node[anchor=west] at (41.3,10) {$n+2$};

\node[anchor=west] at (1.8,9) {$F(\cP_0)$};
\node[anchor=west] at (14.5,9) {$L(\cP_0)$};
\node[anchor=west] at (22.5,6.7) {$I(\cP)$};
\node[anchor=west] at (31,9) {$F(\cP_1)$};
\node[anchor=west] at (36.5,9) {$L(\cP_1)$};
\node[anchor=west] at (26.5,9) {$\cP$};
\node[anchor=west] at (27.8,-2) {$f(\cP)$};

\node[anchor=west] at (-1.4,6.7) {$_{10}{F(\cP_0)}$};
\node[anchor=west] at (2.7,6.7) {$_{11}{F(\cP_0)}$};
\node[anchor=west] at (12.4,6.7) {$_{0}{L(\cP_0)}$};
\node[anchor=west] at (16.2,6.7) {$_{1}{L(\cP_0)}$};
\node[anchor=west] at (28,6.7) {$_{10}{F(\cP_1)}$};
\node[anchor=west] at (31.9,6.7) {$_{11}{F(\cP_1)}$};
\node[anchor=west] at (35.2,5) {$_{0}{L(\cP_1)}$};
\node[anchor=west] at (37.2,6.7) {$_{1}{L(\cP_1)}$};

\end{tikzpicture}


==> graphics/4levels2.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},xscale=0.43]

% levels
\draw[dashed] (-2.5,5.5) node[above] {\footnotesize level $n+2$} -- (36.5,5.5);
\draw[dashed] (-2.5,3.5) node[below] {\footnotesize level $n+1$} -- (36.5,3.5);
\draw[dashed] (-2.5,0.5) node[above=3mm] {\footnotesize level $n$} -- (36.5,0.5);
\draw[dashed] (-2.5,-1.5) node[above] {\footnotesize level $n-1$} -- (36.5,-1.5);

% boxes
\draw[fill=white] (0,0.25) rectangle (8,0.75);
\draw[fill=white] (0,2.875) rectangle (8,3.375);
\draw[fill=white] (0,3.625) rectangle (4,4.125);
\draw[fill=white] (9,0.25) rectangle (13,0.75);
\draw[fill=white] (9,2.875) rectangle (13,3.375);
\draw[fill=white] (5,3.625) rectangle (13,4.125);
\draw[fill=white] (16,0.25) rectangle (20,0.75);
\draw[fill=white] (16,3.25) rectangle (20,3.75);
\draw[fill=white] (23,0.25) rectangle (27,0.75);
\draw[fill=white] (23,3.25) rectangle (27,3.75);
\draw[fill=white] (28,0.25) rectangle (36,0.75);
\draw[fill=white] (28,3.25) rectangle (36,3.75);
\foreach \i in {26,33}
 \draw (\i,0.25) -- (\i,0.75) (\i,3.25) -- (\i,3.75);
\draw (3,3.625) -- (3,4.125);
\draw (10,3.625) -- (10,4.125);
\foreach \i in {3,10}
 \draw (\i,0.25) -- (\i,0.75);

% paths between lower two levels
\draw[brown,very thick,dotdot] (24.4,0.25) -- (24.4,-0.26) -- (1.6,-0.26) -- (1.6,0.25);
\draw[red,very thick,dotdot] (24.6,0.25) -- (24.6,-0.34) -- (1.4,-0.34) -- (1.4,0.25);
\draw[brown,very thick,dotdot] (26.4,0.25) -- (26.4,-0.56) -- (9.6,-0.56) -- (9.6,0.25);
\draw[red,very thick,dotdot] (26.6,0.25) -- (26.6,-0.64) -- (9.4,-0.64) -- (9.4,0.25);
\draw[blue,very thick,dotdot] (30.4,0.25) -- (30.4,-0.86) -- (5.6,-0.86) -- (5.6,0.25);
\draw[green,very thick,dotdot] (30.6,0.25) -- (30.6,-0.94) -- (5.4,-0.94) -- (5.4,0.25);
\draw[blue,very thick,dotdot] (34.4,0.25) -- (34.4,-1.16) -- (11.6,-1.16) -- (11.6,0.25);
\draw[green,very thick,dotdot] (34.6,0.25) -- (34.6,-1.24) -- (11.4,-1.24) -- (11.4,0.25);

% paths between upper two levels
\draw[brown,very thick,dotdot] (1.5,4.125) -- (1.5,4.675) -- (24.5,4.675) -- (24.5,3.75);
\draw[red,very thick,dotdot] (3.5,4.125) -- (3.5,4.875) -- (26.5,4.875) -- (26.5,3.75);
\draw[blue,very thick,dotdot] (7.5,4.125) -- (7.5,5.075) -- (30.5,5.075) -- (30.5,3.75);
\draw[green,very thick,dotdot] (11.5,4.125) -- (11.5,5.275) -- (34.5,5.25) -- (34.5,3.75);

% matching edges between middle two levels
\draw[very thick,red] (4,0.75) -- (4,2.875);
\draw[very thick,red] (11,0.75) -- (18,3.25);
\draw[very thick,red] (18,0.75) -- (11,2.875);
\draw[very thick,red] (24.5,3.25) -- (24.5,0.75);
\draw[very thick,red] (26.5,3.25) -- (26.5,0.75);

\draw[green,very thick,style=dashed] (18,3.25) -- (18,0.75);

\draw[blue,very thick,style=dashdot] (30.5,3.25) -- (30.5,0.75);
\draw[blue,very thick,style=dashdot] (34.5,3.25) -- (34.5,0.75);

% box labels bottom
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (0.2,0.5) {$f(F(\cP_0) {\setminus} F'(\cP))$};
\node (1fF') at (5.5,0.5) {$f(F'(\cP_0))$};
\node (0fF-) at (9.5,0.5) {};
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (10,0.95) {$f(F(\cP_1){\setminus}F'(\cP))$};
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (11.5,0.5) {$f(F'(\cP_1))$};

\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (23.2,0.5) {$f(L(\cP_0){\setminus} L'(\cP))$};
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (26.5,0.95) {$f(L(\cP_1){\setminus} L'(\cP))$};
\node at (30.5,0.5) {$f(L'(\cP_0))$};
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (34.5,0.5) {$f(L'(\cP_1))$};

% box labels top
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (0.5,3.875) {${}_{11}F(\cP) {\setminus} F'(\cP)$};
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (3.8,4.3) {${}_{10}F(\cP) {\setminus} F'(\cP)$};
\node at (7.5,3.875) {${}_{11}F'(\cP)$};
\node at (11.5,3.875) {${}_{10}F'(\cP)$};

\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (23.7,3.5) {${}_1L(\cP) {\setminus} L'(\cP)$};
\node[fill=white,fill opacity=0.8,text opacity=1,inner sep=0.2pt] at (26.2,3.95) {${}_0L(\cP) {\setminus} L'(\cP)$};
\node at (30.5,3.5) {${}_1L'(\cP)$};
\node at (34.5,3.5) {${}_0 L'(\cP)$};

% other labels
\node at (4,3.125) {$F(\cP_0)$};
\node at (11,3.125) {$F(\cP_1)$};
 
\node at (18,3.5) {$I(\cP)$};
\node at (18,0.5) {$f(I(\cP))$};

\node at (2,6) {\footnotesize $Q_{2n+1}$};
\node at (2,5.2) {\footnotesize $\cP$};
\node at (2,-1) {\footnotesize $f(\cP)$};

\node[red] at (3,1.90625) {\footnotesize $E^{n}$};
\node[green] at (19.2,1.90625) {\footnotesize $E^{n-1}$};
\node[blue] at (32.5,1.90625) {\footnotesize $E^{n-2}$};  
  
\end{tikzpicture}

==> graphics/d01.tex <==
\begin{tikzpicture}[scale=1.1]
% draw vertices
\foreach \i in {0,...,5} {
\draw ({\i/10},0) rectangle ({(\i+1)/10},0.1);
}
\foreach \i in {0,...,5} {
\foreach \j in {0,...,5} {
\draw ({\i*0.8+\j/10},1) rectangle ({\i*0.8+(\j+1)/10},1.1);
}
\fill ({\i*9/10},1) rectangle ({(\i*9+1)/10},1.1);
}
\foreach \i in {0,...,14} {
\foreach \j in {0,...,5} {
\draw ({(\i*8+\j)/10},2) rectangle ({(\i*8+\j+1)/10},2.1);
}
}
\fill (0,2) rectangle (0.2,2.1);
\fill (0.9,2) rectangle (1.1,2.1);
\foreach \i in {2,...,5} {
\fill (\i*0.8,2) rectangle ({\i*0.8+0.1},2.1);
\fill ({\i*9/10},2) rectangle ({\i*9/10+0.1},2.1);
}
\foreach \i in {3,4,5} {
\fill ({2.4+\i*0.8+1/10},2) rectangle ({2.4+\i*0.8+2/10},2.1);
\fill ({2.4+\i*9/10},2) rectangle ({2.4+(\i*9+1)/10},2.1);
}
\foreach \i in {2,3,4} {
\pgfmathsetmacro{\start}{\i+1}
\foreach \j in {\start,...,5} {
\fill ({-\i*\i*0.4+3.7*\i+0.8*\j-0.8},2) rectangle ({-\i*\i*0.4+3.7*\i+0.8*\j-0.7},2.1);
\fill ({-\i*\i*0.4+3.6*\i+0.9*\j-0.8},2) rectangle ({-\i*\i*0.4+3.6*\i+0.9*\j-0.7},2.1);
}
}
\foreach \i in {0,...,19} {
\foreach \j in {0,...,5} {
\draw ({\i*0.8+\j/10},3) rectangle ({\i*0.8+(\j+1)/10},3.1);
}
}
\fill (0,3) rectangle (0.3,3.1);
\fill (0.9,3) rectangle (1.2,3.1);
\fill (2*0.8,3) rectangle (1.7,3.1);
\fill (1.8,3) rectangle (2,3.1);
\foreach \i in {3,4,5} {
\fill ({\i*0.8},3) rectangle ({\i*0.8+2/10},3.1);
\fill ({\i*9/10},3) rectangle ({(9*\i+1)/10},3.1);
}
\fill (4.9,3) rectangle (5,3.1);
\fill (5.1,3) rectangle (5.3,3.1);
\fill (5.7,3) rectangle (5.9,3.1);
\fill (6,3) rectangle (6.1,3.1);
\fill (6.5,3) rectangle (6.7,3.1);
\fill (6.9,3) rectangle (7,3.1);
\fill (7.4,3) rectangle (7.7,3.1);
\foreach \i in {2,3} {
\foreach \j in {4,5} {
\fill ({0.8*(2*\i+\j+2)},3) rectangle ({0.8*(2*\i+\j+2)+0.1},3.1);
\fill ({1.7*\i+0.8*\j+1.6},3) rectangle ({1.7*(\i+1)+0.8*\j},3.1);
\fill ({1.6*\i+0.9*\j+1.6},3) rectangle ({1.6*\i+0.9*\j+1.7},3.1);
}
}
\fill (11.2,3) rectangle (11.3,3.1);
\fill (11.6,3) rectangle (11.8,3.1);
\fill (12.1,3) rectangle (12.2,3.1);
\fill (12.3,3) rectangle (12.4,3.1);
\fill (12.5,3) rectangle (12.6,3.1);
\fill (12.9,3) rectangle (13,3.1);
\fill (13.2,3) rectangle (13.4,3.1);
\fill (13.8,3) rectangle (14,3.1);
\fill (14.1,3) rectangle (14.2,3.1);
\fill (14.6,3) rectangle (14.7,3.1);
\fill (14.8,3) rectangle (15,3.1);
\fill (15.5,3) rectangle (15.8,3.1);
\foreach \i in {0,...,14} {
\foreach \j in {0,...,5} {
\draw ({(8*\i+\j)/10},4) rectangle ({(8*\i+\j+1)/10},4.1);
}
}
\fill (0,4) rectangle (0.4,4.1);
\fill (0.9,4) rectangle (1.3,4.1);
\foreach \i in {1,2,3} {
\fill ({0.8*(\i+1)},4) rectangle ({(8+9*\i)/10},4.1);
\fill ({(1+\i)*0.9},4) rectangle ({0.8*\i+1.3},4.1);
}
\fill (4,4) rectangle (4.3,4.1);
\fill (4.5,4) rectangle (4.6,4.1);
\foreach \i in {2,3,4} {
\fill (3.3+\i*0.8,4) rectangle (3.2+\i*0.9,4.1);
\fill (3.3+0.9*\i,4) rectangle (3.8+0.8*\i,4.1);
}
\fill (7.4,4) rectangle (7.8,4.1);
\fill (8,4) rectangle (8.1,4.1);
\fill (8.2,4) rectangle (8.3,4.1);
\fill (8.4,4) rectangle (8.6,4.1);
\fill (8.8,4) rectangle (8.9,4.1);
\fill (9,4) rectangle (9.2,4.1);
\fill (9.3,4) rectangle (9.4,4.1);
\fill (9.6,4) rectangle (9.7,4.1);
\fill (9.9,4) rectangle (10.2,4.1);
\fill (10.4,4) rectangle (10.6,4.1);
\fill (10.7,4) rectangle (10.8,4.1);
\fill (10.9,4) rectangle (11,4.1);
\fill (11.2,4) rectangle (11.4,4.1);
\fill (11.6,4) rectangle (11.8,4.1);
\foreach \i in {0,...,5} {
\foreach \j in {0,...,5} {
\draw ({(8*\i+\j)/10},5) rectangle ({(8*\i+\j+1)/10},5.1);
}
}
\fill (0,5) rectangle (0.5,5.1);
\foreach \i in {1,...,5} {
\fill ({0.9*\i},5) rectangle ({(8*\i+6)/10},5.1);
}
\foreach \i in {2,...,5} {
\fill ({0.8*\i},5) rectangle ({(9*\i-1)/10},5.1);
}
\fill (0,6) rectangle (0.6,6.1);

% draw chains
% chains from D_0
\draw[dashed,thick] (0.3,0.1) -- +(0,5.9);
\foreach \i in {1,...,5} {
\draw[dashed,thick] (0.8*\i+0.3,1.1) -- +(0,3.9);
}
\foreach \i in {6,...,14} {
\draw[dashed,thick] (0.8*\i+0.3,2.1) -- +(0,1.9);
}
% chains from D_1
\draw[thick,red] (0.3,0.1) -- (1.1,1) (1.1,1.1) -- (0.3,2) (0.3,2.1) -- (2.7,3) (2.7,3.1) -- (0.3,4) (0.3,4.1) -- (4.3,5) (4.3,5.1) -- (0.3,6);
\draw[thick,green] (0.3,1.1) -- (1.9,2) (1.9,2.1) -- (0.3,3) (0.3,3.1) -- (3.5,4) (3.5,4.1) -- (0.3,5);
\draw[thick,green] (1.9,1.1) -- (7.5,2) (7.5,2.1) -- (1.9,3) (1.9,3.1) -- (9.1,4) (9.1,4.1) -- (1.9,5);
\draw[thick,green] (2.7,1.1) -- (5.1,2) (5.1,2.1) -- (1.1,3) (1.1,3.1) -- (6.7,4) (6.7,4.1) -- (1.1,5);
\draw[thick,green] (3.5,1.1) -- (5.9,2) (5.9,2.1) -- (3.5,3) (3.5,3.1) -- (11.5,4) (11.5,4.1) -- (3.5,5);
\draw[thick,green] (4.3,1.1) -- (6.7,2) (6.7,2.1) -- (4.3,3) (4.3,3.1) -- (10.7,4) (10.7,4.1) -- (2.7,5);
\draw[thick,blue] (2.7,2.1) -- (9.9,3) (9.9,3.1) -- (2.7,4);
\draw[thick,blue] (3.5,2.1) -- (8.3,3) (8.3,3.1) -- (1.9,4);
\draw[thick,blue] (4.3,2.1) -- (9.1,3) (9.1,3.1) -- (4.3,4);
\draw[thick,blue] (1.1,2.1) -- (5.9,3) (5.9,3.1) -- (1.1,4);
\draw[thick,blue] (8.3,2.1) -- (14.7,3) (14.7,3.1) -- (8.3,4);
\draw[thick,blue] (9.1,2.1) -- (13.9,3) (13.9,3.1) -- (7.5,4);
\draw[thick,blue] (9.9,2.1) -- (15.5,3) (15.5,3.1) -- (9.9,4);
\draw[thick,blue] (10.7,2.1) -- (12.3,3) (12.3,3.1) -- (5.1,4);
\draw[thick,blue] (11.5,2.1) -- (13.1,3) (13.1,3.1) -- (5.9,4);
\end{tikzpicture}


==> graphics/d01lex.tex <==
\begin{tikzpicture}[scale=0.4,>=latex]

\fill [rounded corners=1mm,fill=gray!30] (2,0) -- (3.8,0) -- (3.8,12) -- (2,12) -- cycle;
\fill [rounded corners=1mm,fill=gray!50] (4,0) -- (5.8,0) -- (5.8,12) -- (4,12) -- cycle;
\fill [rounded corners=1mm,fill=gray!50] (10.8,0) -- (11.8,0) -- (11.8,1) -- (7.5,5) -- (7.5,7) -- (11.8,11) -- (11.8,12) -- (10.8,12) -- (6,7.5) -- (6,4.5) -- cycle;
\fill [rounded corners=1mm,fill=gray!30] (12.8,0) -- (13.8,0) -- (13.8,1) -- (9.5,5) -- (9.5,7) -- (13.8,11) -- (13.8,12) -- (12.8,12) -- (8,7.5) -- (8,4.5) -- cycle;

\node at (0,0) {level $0$};
\node at (0,2) {level $1$};
\node at (0,4) {level $2$};
\node at (0,6) {level $3$};
\node at (0,8) {level $4$};
\node at (0,10) {level $5$};
\node at (0,12) {level $6$};
\foreach \i in {1,3,5,7,9,11}
{
  \node[anchor=west] at (1.9,\i) {$M^0$};
  \node[anchor=west] at (3.9,\i) {$M^1$};
  \node[anchor=west] at (5.9,\i) {$M^2$};
  \node[anchor=west] at (7.9,\i) {$M^3$};
}
\node[anchor=west] at (9.9,1) {$M^4$};
\node[anchor=west] at (9.9,3) {$M^4$};
\node[anchor=west] at (9.9,9) {$M^4$};
\node[anchor=west] at (9.9,11) {$M^4$};
\node[anchor=west] at (11.9,1) {$M^5$};
\node[anchor=west] at (11.9,11) {$M^5$};

\node[anchor=west] at (1.9,-1) {$\cD_0$};
\node[anchor=west] at (3.9,-1) {$\cD_1$};
\node[anchor=west] at (9.9,-1) {$\ol{\cD_1}$};
\node[anchor=west] at (11.9,-1) {$\ol{\cD_0}$};
\end{tikzpicture}

==> graphics/d0flip.tex <==
\begin{tikzpicture}[scale=0.4,>=latex]

\draw[ptr] (-1,0) -- (24,0);
\draw[ptr] (0,-1) -- (0,7);
\draw (22,-0.2) -- (22,0.2);

\node[marker_blue] (0) at (0,0) {};
\node[marker_blue] (1) at (1,1) {};
\node[marker_blue] (2) at (2,2) {};
\node[marker_blue] (3) at (3,3) {};
\node[marker_blue] (4) at (4,4) {};
\node[marker_blue] (5) at (5,5) {};
\node[node_black] (6) at (6,4) {};
\node[marker_red] (7) at (7,5) {};
\node[node_black] (8) at (8,4) {};
\node[node_black] (9) at (9,3) {};
\node[marker_red] (10) at (10,4) {};
\node[node_black] (11) at (11,3) {};
\node[node_black] (12) at (12,2) {};
\node[node_black] (13) at (13,3) {};
\node[node_black] (14) at (14,2) {};
\node[node_black] (15) at (15,1) {};
\node[node_black] (16) at (16,2) {};
\node[marker_red] (17) at (17,3) {};
\node[marker_red] (18) at (18,2) {};
\node[marker_red] (19) at (19,1) {};
\node[marker_red] (20) at (20,0) {};
\node[node_black] (21) at (21,-1) {};
\node[node_black] (22) at (22,0) {};

\path[style={draw,line width=0.8mm,blue}] (0) to (1);
\path[style={draw,line width=0.8mm,blue}] (1) to (2);
\path[style={draw,line width=0.8mm,blue}] (2) to (3);
\path[style={draw,line width=0.8mm,blue}] (3) to (4);
\path[style={draw,line width=0.8mm,blue}] (4) to (5);
\path[line_solid] (5) to (6);
\path[line_solid] (6) to (7);
\path[style={draw,line width=0.8mm,red}] (7) to (8);
\path[line_solid] (8) to (9);
\path[line_solid] (9) to (10);
\path[style={draw,line width=0.8mm,red}] (10) to (11);
\path[line_solid] (11) to (12);
\path[line_solid] (12) to (13);
\path[line_solid] (13) to (14);
\path[line_solid] (14) to (15);
\path[line_solid] (15) to (16);
\path[line_solid] (16) to (17);
\path[style={draw,line width=0.8mm,red}] (17) to (18);
\path[style={draw,line width=0.8mm,red}] (18) to (19);
\path[style={draw,line width=0.8mm,red}] (19) to (20);
\path[line_solid] (20) to (21);
\path[line_solid] (21) to (22);

\draw [->,red] (7) to [out=10,in=130] (10);
\draw [->,red] (10) to [out=10,in=130] (17);
\draw [->,red] (17) to [out=0,in=90] (18);
\draw [->,red] (18) to [out=0,in=90] (19);
\draw [->,red] (19) to [out=0,in=90] (20);
\draw [->,blue] (5) to [out=180,in=90] (4);
\draw [->,blue] (4) to [out=180,in=90] (3);
\draw [->,blue] (3) to [out=180,in=90] (2);
\draw [->,blue] (2) to [out=180,in=90] (1);
\draw [->,blue] (1) to [out=180,in=90] (0);

\node[anchor=west] at (0.5,6.5) {$x=1111101001001001100001$};
\node[anchor=west] at (21.7,-0.7) {$n$};
\node[anchor=north,red] at (7.3,4.5) {$1$};
\node[anchor=north,red] at (10.3,3.5) {$2$};
\node[anchor=north,red] at (17.3,2.5) {$3$};
\node[anchor=north,red] at (18.3,1.5) {$4$};
\node[anchor=north,red] at (19.3,0.5) {$5$};
\node[anchor=north,blue] at (4.7,4.5) {$1$};
\node[anchor=north,blue] at (3.7,3.5) {$2$};
\node[anchor=north,blue] at (2.7,2.5) {$3$};
\node[anchor=north,blue] at (1.7,1.5) {$4$};
\node[anchor=north,blue] at (0.7,0.5) {$5$};

\begin{scope}[xshift=25cm]
\tikzset{every node/.style={inner sep=0.5pt}}

 \matrix[anchor=west] at (0,3) (m) [matrix of nodes] {
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&1&1&1&0&1 \\
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&1&1&0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&1&0&0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&1&1&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&1&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&0&0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  0&0&0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
 };
  \matrix[anchor=west] at (m.east) (v) [matrix of nodes] {
   \textcolor{red}{5}\\
   \textcolor{red}{4}\\
   \textcolor{red}{3}\\
   \textcolor{red}{2}\\
   \textcolor{red}{1}\\
   \textcolor{blue}{1}\\
   \textcolor{blue}{2}\\
   \textcolor{blue}{3}\\
   \textcolor{blue}{4}\\
   \textcolor{blue}{5}\\
  };
 
 \node[left,anchor=east] at (m-6-1) {$x={}$};
 
 \begin{scope}[on background layer]
  \fill[blue!50] (m-8-3.north west) rectangle (m-9-3.south east);
  \fill[blue!50] (m-9-2.north west) rectangle (m-10-2.south east);
  \fill[blue!50] (m-10-1.north west) rectangle (m-11-1.south east);
  \fill[blue!50] (m-7-4.north west) rectangle (m-8-4.south east);
  \fill[blue!50] (m-6-5.north west) rectangle (m-7-5.south east);
  \fill[red!50] (m-5-8.north west) rectangle (m-6-8.south east);
  \fill[red!50] (m-4-11.north west) rectangle (m-5-11.south east);
  \fill[red!50] (m-3-18.north west) rectangle (m-4-18.south east);
  \fill[red!50] (m-2-19.north west) rectangle (m-3-19.south east);
  \fill[red!50] (m-1-20.north west) rectangle (m-2-20.south east);
 \end{scope}
 
 \node at (-2,5) {$C_0(x)$};
\end{scope}

\end{tikzpicture}

==> graphics/d1flip.tex <==
\begin{tikzpicture}[scale=0.4,>=latex]

\draw[ptr] (-1,0) -- (24,0);
\draw[ptr] (0,-1) -- (0,7);
\draw (22,-0.2) -- (22,0.2);

\node[node_black] (0) at (0,0) {};
\node[marker_blue] (1) at (1,1) {};
\node[node_black] (2) at (2,2) {};
\node[marker_blue] (3) at (3,3) {};
\node[node_black] (4) at (4,4) {};
\node[marker_blue] (5) at (5,5) {};
\node[node_black] (6) at (6,4) {};
\node[marker_red] (7) at (7,5) {};
\node[node_black] (8) at (8,4) {};
\node[node_black] (9) at (9,3) {};
\node[node_black] (10) at (10,4) {};
\node[node_black] (11) at (11,3) {};
\node[node_black] (12) at (12,2) {};
\node[node_black] (13) at (13,3) {};
\node[node_black] (14) at (14,2) {};
\node[node_black] (15) at (15,1) {};
\node[node_black] (16) at (16,2) {};
\node[marker_red] (17) at (17,3) {};
\node[node_black] (18) at (18,2) {};
\node[marker_red] (19) at (19,1) {};
\node[node_black] (20) at (20,0) {};
\node[node_black] (21) at (21,-1) {};
\node[node_black] (22) at (22,0) {};

\path[line_solid] (0) to (1);
\path[style={draw,line width=0.8mm,blue}] (1) to (2);
\path[style={draw,line width=0.8mm,blue}] (2) to (3);
\path[style={draw,line width=0.8mm,blue}] (3) to (4);
\path[style={draw,line width=0.8mm,blue}] (4) to (5);
\path[style={draw,line width=0.8mm,red}] (5) to (6);
\path[style={draw,line width=0.8mm,blue}] (6) to (7);
\path[line_solid] (7) to (8);
\path[line_solid] (8) to (9);
\path[line_solid] (9) to (10);
\path[style={draw,line width=0.8mm,red}] (10) to (11);
\path[line_solid] (11) to (12);
\path[line_solid] (12) to (13);
\path[style={draw,line width=0.8mm,red}] (13) to (14);
\path[line_solid] (14) to (15);
\path[line_solid] (15) to (16);
\path[line_solid] (16) to (17);
\path[style={draw,line width=0.8mm,red}] (17) to (18);
\path[style={draw,line width=0.8mm,red}] (18) to (19);
\path[line_solid] (19) to (20);
\path[line_solid] (20) to (21);
\path[line_solid] (21) to (22);

\draw [->,red] (7) to [out=10,in=130] (17);
\draw [->,red] (17) to [out=0,in=90] (19);
\draw [->,blue] (5) to [out=180,in=90] (3);
\draw [->,blue] (3) to [out=180,in=90] (1);

\node[anchor=west] at (0.5,6.5) {$x=1111101001001001100001$};
\node[anchor=west] at (21.7,-0.7) {$n$};
\node[anchor=north,red] at (5.3,4.5) {$1$};
\node[anchor=north,red] at (10.3,3.5) {$2$};
\node[anchor=north,red] at (13.3,2.5) {$3$};
\node[anchor=north,red] at (17.3,2.5) {$5$};
\node[anchor=north,red] at (18.3,1.5) {$4$};
\node[anchor=north,blue] at (6.7,4.5) {$1$};
\node[anchor=north,blue] at (3.7,3.5) {$2$};
\node[anchor=north,blue] at (4.7,4.5) {$3$};
\node[anchor=north,blue] at (1.7,1.5) {$4$};
\node[anchor=north,blue] at (2.7,2.5) {$5$};

\begin{scope}[xshift=25cm]
\tikzset{every node/.style={inner sep=0.5pt}}
 \matrix[anchor=west] at (0,3) (m) [matrix of nodes] {
  1&1&1&1&1&1&1&0&0&1&1&0&1&1&0&1&1&1&1&0&0&1 \\
  1&1&1&1&1&1&1&0&0&1&1&0&1&1&0&1&1&0&1&0&0&1 \\
  1&1&1&1&1&1&1&0&0&1&1&0&1&1&0&1&1&0&0&0&0&1 \\
  1&1&1&1&1&1&1&0&0&1&1&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&1&1&1&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  
  1&1&1&1&1&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  
  1&1&1&1&1&0&0&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&0&1&0&0&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&0&0&0&0&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&0&1&0&0&0&0&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&0&0&0&0&0&0&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
 };
 \matrix[anchor=west] at (m.east) (v) [matrix of nodes] {
   \textcolor{red}{5}\\
   \textcolor{red}{4}\\
   \textcolor{red}{3}\\
   \textcolor{red}{2}\\
   \textcolor{red}{1}\\
   \textcolor{blue}{1}\\
   \textcolor{blue}{2}\\
   \textcolor{blue}{3}\\
   \textcolor{blue}{4}\\
   \textcolor{blue}{5}\\
  };
 
 \node[left,anchor=east] at (m-6-1) {$x={}$};
 
 \begin{scope}[on background layer]
  \fill[blue!50] (m-8-5.north west) rectangle (m-9-5.south east);
  \fill[blue!50] (m-9-2.north west) rectangle (m-10-2.south east);
  \fill[blue!50] (m-10-3.north west) rectangle (m-11-3.south east);
  \fill[blue!50] (m-7-4.north west) rectangle (m-8-4.south east);
  \fill[blue!50] (m-6-7.north west) rectangle (m-7-7.south east);
  \fill[red!50] (m-5-6.north west) rectangle (m-6-6.south east);
  \fill[red!50] (m-4-11.north west) rectangle (m-5-11.south east);
  \fill[red!50] (m-3-14.north west) rectangle (m-4-14.south east);
  \fill[red!50] (m-2-19.north west) rectangle (m-3-19.south east);
  \fill[red!50] (m-1-18.north west) rectangle (m-2-18.south east);
 \end{scope}
 
 \node at (-2,5) {$C_1(x)$};
\end{scope}

\end{tikzpicture}


==> graphics/lexmatch.tex <==
% set distances for step labels
\tikzset{dlabela/.style={xshift=1.4mm,yshift=2mm}}
\tikzset{dlabelb/.style={xshift=-1.4mm,yshift=-2mm}}
\tikzset{ulabela/.style={xshift=-1.4mm,yshift=2mm}}
\tikzset{ulabelb/.style={xshift=1.4mm,yshift=-2mm}}

\begin{tikzpicture}[scale=0.4]

\draw[ptr] (-1,0) -- (26,0);
\draw[ptr] (0,-5) -- (0,3.5);

\node[node_black] (0) at (0,0) {};
\node[node_black] (1) at (1,1) {};
\node[node_black] (2) at (2,2) {};
\node[node_black] (3) at (3,3) {};
\node[node_black] (4) at (4,2) {};
\node[node_black] (5) at (5,1) {};
\node[node_black] (6) at (6,0) {};
\node[node_black] (7) at (7,1) {};
\node[node_black] (8) at (8,0) {};
\node[node_black] (9) at (9,-1) {};
\node[node_black] (10) at (10,0) {};
\node[node_black] (11) at (11,-1) {};
\node[node_black] (12) at (12,-2) {};
\node[node_black] (13) at (13,-1) {};
\node[node_black] (14) at (14,-2) {};
\node[node_black] (15) at (15,-3) {};
\node[node_black] (16) at (16,-2) {};
\node[node_black] (17) at (17,-1) {};
\node[node_black] (18) at (18,-2) {};
\node[node_black] (19) at (19,-3) {};
\node[node_black] (20) at (20,-4) {};
\node[node_black] (21) at (21,-5) {};
\node[node_black] (22) at (22,-4) {};

\path[line_solid,gray] (0) -- (1) -- (2) -- (3) (6) -- (7) (9) -- (10) (12) -- (13) (15) -- (16) -- (17) (21) -- (22);
\draw[ultra thick] (3) -- node[dlabela] {0} (4) -- node[dlabela] {1} (5) -- node[dlabela] {3} (6) (7) -- node[dlabela] {2} (8) -- node[dlabelb] {5} (9) (10) -- node[dlabelb] {4} (11) -- node[dlabelb] {8} (12) (13) -- node[dlabela] {7} (14) -- node[dlabelb] {10} (15) (17) -- node[dlabela] {6} (18) -- node[dlabela] {9} (19) (20) -- node[dlabelb] {12} (21);
\draw[line width=2pt, red] (19) -- node[dlabela] {11} (20);

\node[anchor=west] at (0.5,-3.2) {$x=1110001001001001100001$};
\node[anchor=east] at (21.5,1) {$x=M_{n,k}^{11,\downarrow}(y)$};
\node at (24,3) {$x^\uparrow$};
\node at (-4,0) {level $k=9$};
\node at (23.8,-0.7) {$n=22$};

\draw[red,|-to] (18,2.5) -- node[right] {$M_{n,k}^{11,\uparrow}$} (18,4.5);
\draw[red,|-to] (15,4.5) -- node[left] {$M_{n,k}^{11,\downarrow}$} (15,2.5);

\draw[dashed] (22,-5) -- (22,12);

\begin{scope}[yshift=8.5cm]
\draw[ptr] (-1,0) -- (26,0);
\draw[ptr] (0,-4) -- (0,3.5);

\node[node_black] (0) at (0,0) {};
\node[node_black] (1) at (1,1) {};
\node[node_black] (2) at (2,2) {};
\node[node_black] (3) at (3,3) {};
\node[node_black] (4) at (4,2) {};
\node[node_black] (5) at (5,1) {};
\node[node_black] (6) at (6,0) {};
\node[node_black] (7) at (7,1) {};
\node[node_black] (8) at (8,0) {};
\node[node_black] (9) at (9,-1) {};
\node[node_black] (10) at (10,0) {};
\node[node_black] (11) at (11,-1) {};
\node[node_black] (12) at (12,-2) {};
\node[node_black] (13) at (13,-1) {};
\node[node_black] (14) at (14,-2) {};
\node[node_black] (15) at (15,-3) {};
\node[node_black] (16) at (16,-2) {};
\node[node_black] (17) at (17,-1) {};
\node[node_black] (18) at (18,-2) {};
\node[node_black] (19) at (19,-3) {};
\node[node_black] (20) at (20,-2) {};
\node[node_black] (21) at (21,-3) {};
\node[node_black] (22) at (22,-2) {};
\node[node_white] (23) at (23,-1) {};
\node[node_white] (24) at (24,0) {};
\node[node_white] (25) at (25,1) {};

\tikzset{every node/.style={inner sep=1pt}}

\path[line_solid,gray] (3) -- (4) -- (5) -- (6) (7) -- (8) -- (9) (10) -- (11) -- (12) (13) -- (14) -- (15) (17) -- (18) -- (19) (20) -- (21);
\draw[ultra thick] (0) -- node[ulabela,xshift=0.7mm] {2} (1) -- node[ulabela] {1} (2) -- node[ulabela] {0} (3) (6) -- node[ulabela] {3} (7) (9) -- node[ulabelb] {5} (10) (12) -- node[ulabela] {7} (13) (15) -- node[ulabelb] {10} (16) -- node[ulabela] {8} (17) (21) -- node[ulabela] {12} (22);
\draw[line width=2pt, red] (19) -- node[ulabela] {11} (20);
\draw[dashed] (22) -- node[ulabelb] {9} (23) -- node[ulabelb] {6} (24) -- node[ulabela] {4} (25);

\node[anchor=west] at (0.8,-3.2) {$y=1110001001001001100101$};
\node[anchor=east] at (21.5,1) {$y=M_{n,k}^{11,\uparrow}(x)$};
\node at (24,3) {$y^{\downarrow}$};
\node at (-5,0) {level $k+1=10$};
\end{scope}

\end{tikzpicture}



==> graphics/paren.tex <==
\begin{tikzpicture}[every node/.style={gray, inner sep=1pt}]
 \pgfsetmatrixcolumnsep{0pt}
 \pgfsetmatrixrowsep{0pt}
 \matrix (m) [matrix of nodes] {
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&1&1&|[black]|1&0&1 \\
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&1&|[black]|1&|[black]|0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&1&0&1&0&0&1&1&|[black]|1&|[black]|0&0&0&1 \\
  1&1&1&1&1&0&1&1&0&1&|[black]|1&0&1&0&0&1&1&|[black]|0&0&0&0&1 \\
  1&1&1&1&1&0&1&|[black]|1&0&1&|[black]|0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&1&|[black]|1&0&1&|[black]|0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  1&1&1&|[black]|1&|[black]|0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\[5pt]
  |[black]|1&|[black]|1&|[black]|1&|[black]|0&|[black]|0&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|0&|[black]|0&|[black]|1&|[black]|1&|[black]|0&|[black]|0&|[black]|0&|[black]|0&|[black]|1 \\[-1pt]
  |[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt)&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt(&|[black]|\footnotesize\texttt) \\[13pt]
  1&|[black]|1&|[black]|0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  |[black]|1&|[black]|0&0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
  |[black]|0&0&0&0&0&0&1&0&0&1&0&0&1&0&0&1&1&0&0&0&0&1 \\
 };
 \draw ($(m-9-6.south)+(0,0.1)$) -- ($(m-9-6.south)-(0,0.15)$) -- ($(m-9-7.south)-(0,0.15)$) -- ($(m-9-7.south)+(0,0.1)$);
 \draw ($(m-9-9.south)+(0,0.1)$) -- ($(m-9-9.south)-(0,0.15)$) -- ($(m-9-10.south)-(0,0.15)$) -- ($(m-9-10.south)+(0,0.1)$);
 \draw ($(m-9-12.south)+(0,0.1)$) -- ($(m-9-12.south)-(0,0.15)$) -- ($(m-9-13.south)-(0,0.15)$) -- ($(m-9-13.south)+(0,0.1)$);
 \draw ($(m-9-15.south)+(0,0.1)$) -- ($(m-9-15.south)-(0,0.15)$) -- ($(m-9-16.south)-(0,0.15)$) -- ($(m-9-16.south)+(0,0.1)$);
 \draw ($(m-9-14.south)+(0,0.1)$) -- ($(m-9-14.south)-(0,0.25)$) -- ($(m-9-17.south)-(0,0.25)$) -- ($(m-9-17.south)+(0,0.1)$); 
 \draw ($(m-9-21.south)+(0,0.1)$) -- ($(m-9-21.south)-(0,0.15)$) -- ($(m-9-22.south)-(0,0.15)$) -- ($(m-9-22.south)+(0,0.1)$);
 \draw (m-8-1.north west) rectangle (m-9-22.south east);
 
\begin{scope}[on background layer]
 \fill[red!50] (m-8-3.north west) rectangle (m-10-3.south east);
 \fill[red!50] (m-10-2.north west) rectangle (m-11-2.south east);
 \fill[red!50] (m-11-1.north west) rectangle (m-12-1.south east);
 \fill[red!50] (m-7-4.north west) rectangle (m-8-4.south east);
 \fill[red!50] (m-6-5.north west) rectangle (m-7-5.south east);
 \fill[red!50] (m-5-8.north west) rectangle (m-6-8.south east);
 \fill[red!50] (m-4-11.north west) rectangle (m-5-11.south east);
 \fill[red!50] (m-3-18.north west) rectangle (m-4-18.south east);
 \fill[red!50] (m-2-19.north west) rectangle (m-3-19.south east);
 \fill[red!50] (m-1-20.north west) rectangle (m-2-20.south east);
\end{scope}

\node[left,anchor=east,black,xshift=-2mm] at (m-8-1) {$x={}$};
\end{tikzpicture}

==> graphics/prod.tex <==
\begin{tikzpicture}[scale=0.4,>=latex]

% big Q_3
\node[node_huge] (b0) at (13,-2) {};
\node[node_huge] (b1) at (9,2) {};
\node[node_huge] (b2) at (13,2) {};
\node[node_huge] (b3) at (17,2) {};
\node[node_huge] (b4) at (9,6) {};
\node[node_huge] (b5) at (13,6) {};
\node[node_huge] (b6) at (17,6) {};
\node[node_huge] (b7) at (13,10) {};
\path[style={draw,line width=1mm}] (b0) to (b1);
\path[style={draw,line width=1mm,dotted}] (b0) to (b3);
\path[style={draw,line width=1mm}] (b1) to (b4);
\path[style={draw,line width=1mm,dotted}] (b1) to (b5);
\path[style={draw,line width=1mm,dotted}] (b2) to (b4);
\path[style={draw,line width=1mm}] (b2) to (b6);
\path[style={draw,line width=1mm}] (b3) to (b5);
\path[style={draw,line width=1mm,dotted}] (b3) to (b6);
\path[style={draw,line width=1mm}] (b4) to (b7);
\path[style={draw,line width=1mm,dotted}] (b6) to (b7);

% all copies of small Q_2's
\foreach \i/\x/\y in {1/2.7/9,2/13/-3,3/9/1,4/13/1,5/17/1,6/9/5,7/13/5,8/17/5,9/13/9} {
  \node[node_black] (\i0) at (\x,\y) {};
  \node[node_black] (\i1) at (\x-1,\y+1) {};
  \node[node_black] (\i2) at (\x+1,\y+1) {};
  \node[node_black] (\i3) at (\x,\y+2) {};
  \path[line_solid] (\i0) to (\i1);
  \path[line_solid] (\i1) to (\i3);
  \path[line_dotted] (\i0) to (\i2);
  \path[line_dotted] (\i2) to (\i3);
}

% small Q_3
\node[node_black] (a0) at (7,8) {};
\node[node_black] (a1) at (6,9) {};
\node[node_black] (a2) at (7,9) {};
\node[node_black] (a3) at (8,9) {};
\node[node_black] (a4) at (6,10) {};
\node[node_black] (a5) at (7,10) {};
\node[node_black] (a6) at (8,10) {};
\node[node_black] (a7) at (7,11) {};
\path[line_solid] (a0) to (a1);
\path[line_dotted] (a0) to (a3);
\path[line_solid] (a1) to (a4);
\path[line_dotted] (a1) to (a5);
\path[line_dotted] (a2) to (a4);
\path[line_solid] (a2) to (a6);
\path[line_solid] (a3) to (a5);
\path[line_dotted] (a3) to (a6);
\path[line_solid] (a4) to (a7);
\path[line_dotted] (a6) to (a7);

% grids
% gray chains in the background from left to right
\path[line_gray_bg] (22,1.5) -- (20,3.5) -- (23,6.5);
\path[line_gray_bg] (23,2.5) -- (22,3.5) -- (24,5.5);
\path[line_gray_bg] (24,3.5) -- (25,4.5);
\path[line_gray_bg] (26,2.5) -- (29,5.5);
\path[line_gray_bg] (32,2.5) -- (30,4.5) -- (31,5.5);
\path[line_gray_bg] (33,3.5) -- (32,4.5);
\path[line_gray_bg] (36,2.5) -- (34,4.5) -- (35,5.5);
\path[line_gray_bg] (37,3.5) -- (36,4.5);
\path[line_gray_bg] (38,3.5) -- (39,4.5);
\path[line_gray_bg] (40,3.5) -- (41,4.5);
% grids in the foreground from left to right
\foreach \i in {1,2,3} {
\foreach \j in {1,2,3,4} {
  \node[node_black] (c\i\j) at (22-\i+\j,-0.5+\i+\j) {};
}
}
\path[line_solid] (c11) to (c31);
\path[line_solid] (c12) to (c32);
\path[line_solid] (c13) to (c33);
\path[line_solid] (c14) to (c34);
\path[line_solid] (c11) to (c14);
\path[line_solid] (c21) to (c24);
\path[line_solid] (c31) to (c34);

\foreach \j in {1,2,3,4} {
  \node[node_black] (d\j) at (25+\j,1.5+\j) {};
}
\path[line_solid] (d1) to (d4);

\foreach \i in {1,2,3} {
\foreach \j in {1,2} {
  \node[node_black] (e\i\j) at (32-\i+\j,0.5+\i+\j) {};
}
}
\path[line_solid] (e11) to (e31);
\path[line_solid] (e12) to (e32);
\path[line_solid] (e11) to (e12);
\path[line_solid] (e21) to (e22);
\path[line_solid] (e31) to (e32);

\foreach \i in {1,2,3} {
\foreach \j in {1,2} {
  \node[node_black] (f\i\j) at (36-\i+\j,0.5+\i+\j) {};
}
}
\path[line_solid] (f11) to (f31);
\path[line_solid] (f12) to (f32);
\path[line_solid] (f11) to (f12);
\path[line_solid] (f21) to (f22);
\path[line_solid] (f31) to (f32);

\node[node_black] (g1) at (38,3.5) {};
\node[node_black] (g2) at (39,4.5) {};
\path[line_solid] (g1) to (g2);

\node[node_black] (h1) at (40,3.5) {};
\node[node_black] (h2) at (41,4.5) {};
\path[line_solid] (h1) to (h2);

% legend
\path[line_solid] (2.6,7.5) to (5,7.5);
\path[line_dotted] (2.6,6.5) to (5,6.5);

% labels
\node[anchor=west] at (1.5,12.3) {$Q_a$};
\node[anchor=west] at (6,12.3) {$Q_b$};
\node[anchor=west] at (11,12.3) {$Q_{a+b}=Q_a\times Q_b$};
\node[anchor=west] at (0.8,11) {$A$};
\node[anchor=west] at (0.8,7.5) {$\cA_1$};
\node[anchor=west] at (0.8,6.5) {$\cA_2$};
\node[anchor=west] at (5.2,11) {$B$};
\node[anchor=west] at (5,7.5) {$\cB_1$};
\node[anchor=west] at (5,6.5) {$\cB_2$};
\node[anchor=west] at (21,8.8) {$A\times B$};
\node[anchor=west] at (29,8.3) {$\cC_1$};
\node[anchor=west] at (19.2,4.7) {$C_1$};
\node[anchor=west] at (20.3,1) {$(x_1,y_1)$};
\node[anchor=west] at (24,5.2) {$(x_1,y_\beta)$};
\node[anchor=west] at (21.3,7.3) {$(x_\alpha,y_\beta)$};

\end{tikzpicture}


==> graphics/tree.tex <==
\begin{tikzpicture}[scale=0.5]

\draw[ptr] (-0.5,0) -- (15,0);
\draw[ptr] (0,-0.5) -- (0,4);

\node[node_black] (0) at (0,0) {};
\node[node_black] (1) at (1,1) {};
\node[node_black] (2) at (2,2) {};
\node[node_black] (3) at (3,3) {};
\node[node_black] (4) at (4,2) {};
\node[node_black] (5) at (5,1) {};
\node[node_black] (6) at (6,2) {};
\node[node_black] (7) at (7,1) {};
\node[node_black] (8) at (8,0) {};
\node[node_black] (9) at (9,1) {};
\node[node_black] (10) at (10,0) {};
\node[node_black] (11) at (11,1) {};
\node[node_black] (12) at (12,2) {};
\node[node_black] (13) at (13,1) {};
\node[node_black] (14) at (14,0) {};

\path[line_solid] (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (10) -- (11) -- (12) -- (13) -- (14);

\node[node_black] (Z) at (17,-0.5) {};
\node[node_black] (A) at (17,0.5) {} edge (Z);
\node[node_black] (B) at (19,0.5) {};
\node[node_black] (C) at (18,1.5) {} edge (A) edge (B);
\node[node_black] (D) at (21,1.5) {};
\node[node_black] (E) at (24,0.5) {};
\node[node_black] (F) at (24,1.5) {} edge (E);
\node[node_black] at (21,2.5) {} edge (C) edge (D) edge (F);

\node at (7,4) {$x=11100100101100\in D_{14,7}$};

\end{tikzpicture}
